Degrees of Freedom of Wireless X Networks

We explore the degrees of freedom of $M\times N$ user wireless $X$ networks, i.e. networks of $M$ transmitters and $N$ receivers where every transmitter has an independent message for every receiver. We derive a general outerbound on the degrees of freedom \emph{region} of these networks. When all nodes have a single antenna and all channel coefficients vary in time or frequency, we show that the \emph{total} number of degrees of freedom of the $X$ network is equal to $\frac{MN}{M+N-1}$ per orthogonal time and frequency dimension. Achievability is proved by constructing interference alignment schemes for $X$ networks that can come arbitrarily close to the outerbound on degrees of freedom. For the case where either M=2 or N=2 we find that the outerbound is exactly achievable. While $X$ networks have significant degrees of freedom benefits over interference networks when the number of users is small, our results show that as the number of users increases, this advantage disappears. Thus, for large $K$, the $K\times K$ user wireless $X$ network loses half the degrees of freedom relative to the $K\times K$ MIMO outerbound achievable through full cooperation. Interestingly, when there are few transmitters sending to many receivers ($N\gg M$) or many transmitters sending to few receivers ($M\gg N$), $X$ networks are able to approach the $\min(M,N)$ degrees of freedom possible with full cooperation on the $M\times N$ MIMO channel. Similar to the interference channel, we also construct an example of a 2 user $X$ channel with propagation delays where the outerbound on degrees of freedom is achieved through interference alignment based on a simple TDMA strategy.

==> 2usrXdelay.eepic <==
\setlength{\unitlength}{0.00050000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(12699,4584)(0,-10)
\path(11487,3600)(12087,3600)(12087,3150)
	(11487,3150)(11487,3600)
\path(10887,750)(11487,750)(11487,300)
	(10887,300)(10887,750)
\path(11487,750)(12087,750)(12087,300)
	(11487,300)(11487,750)
\path(8487,750)(9087,750)(9087,300)
	(8487,300)(8487,750)
\path(9687,750)(10287,750)(10287,300)
	(9687,300)(9687,750)
\path(12687,300)(12087,300)(12087,750)(12687,750)
\path(10287,750)(10887,750)(10887,300)
	(10287,300)(10287,750)
\path(9087,750)(9687,750)(9687,300)
	(9087,300)(9087,750)
\path(10887,3600)(11487,3600)(11487,3150)
	(10887,3150)(10887,3600)
\path(8487,3600)(9087,3600)(9087,3150)
	(8487,3150)(8487,3600)
\path(9687,3600)(10287,3600)(10287,3150)
	(9687,3150)(9687,3600)
\path(12687,3150)(12087,3150)(12087,3600)(12687,3600)
\path(10287,3600)(10887,3600)(10887,3150)
	(10287,3150)(10287,3600)
\path(9087,3600)(9687,3600)(9687,3150)
	(9087,3150)(9087,3600)
\path(8869.096,917.521)(8787.000,825.000)(8902.977,868.003)
\path(8787,825)(10212,1800)(10587,825)
\path(10515.922,926.232)(10587.000,825.000)(10571.923,947.771)
\path(9487.415,3002.772)(9387.000,3075.000)(9441.611,2964.015)
\path(9387,3075)(10212,2100)(11112,3075)
\path(11052.650,2966.475)(11112.000,3075.000)(11008.562,3007.172)
\put(11487,3300){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}   $W^{[12]}$}}}
\put(11487,450){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}   $W^{[22]}$}}}
\put(12237,450){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}  $\ldots$}}}
\put(9162,450){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$W^{[21]}$}}}
\put(9762,450){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$W^{[22]}$}}}
\put(10362,375){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$W^{[12]}$}}}
\put(10287,525){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault} $W^{[11]}$}}}
\put(9162,3225){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$W^{[22]}$}}}
\put(8487,3300){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault} $W^{[11]}$}}}
\put(10962,3225){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$W^{[22]}$}}}
\put(9687,3300){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}   $W^{[12]}$}}}
\put(10887,3375){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault} $W^{[21]}$}}}
\put(9162,3375){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$W^{[21]}$}}}
\put(10362,3300){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$W^{[11]}$}}}
\put(12237,3300){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}  $\ldots$}}}
\put(8562,525){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$W^{[11]}$}}}
\put(10962,450){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$W^{[21]}$}}}
\put(8562,375){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$W^{[12]}$}}}
\put(9612,1875){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}Interference Alignment}}}
\put(8487,2925){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}0}}}
\put(9087,2925){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(11487,2925){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(9687,2925){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(12087,2925){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}0}}}
\put(10287,2925){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}0}}}
\put(8487,75){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}0}}}
\put(9087,75){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(11487,75){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(9687,75){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(12087,75){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}0}}}
\put(10287,75){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}0}}}
\put(10887,75){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(10887,2925){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\path(12,675)(612,675)(612,225)
	(12,225)(12,675)
\put(12,375){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault} $W^{[22]}$}}}
\path(612,675)(1212,675)(1212,225)
	(612,225)(612,675)
\put(612,375){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault} $W^{[12]}$}}}
\path(1212,675)(1812,675)(1812,225)
	(1212,225)(1212,675)
\path(1812,675)(2412,675)(2412,225)
	(1812,225)(1812,675)
\put(1812,375){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault} $W^{[22]}$}}}
\path(2412,675)(3012,675)(3012,225)
	(2412,225)(2412,675)
\put(2412,375){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault} $W^{[12]}$}}}
\path(3012,675)(3612,675)(3612,225)
	(3012,225)(3012,675)
\path(4212,225)(3612,225)(3612,675)(4212,675)
\put(3687,375){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}   $\ldots$}}}
\put(12,0){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}0}}}
\put(612,0){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(3012,0){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(1212,0){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(3612,0){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}0}}}
\put(1812,0){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}0}}}
\put(2412,0){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\path(12,3600)(612,3600)(612,3150)
	(12,3150)(12,3600)
\put(12,3300){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault} $W^{[11]}$}}}
\path(612,3600)(1212,3600)(1212,3150)
	(612,3150)(612,3600)
\put(612,3300){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault} $W^{[21]}$}}}
\path(1212,3600)(1812,3600)(1812,3150)
	(1212,3150)(1212,3600)
\path(1812,3600)(2412,3600)(2412,3150)
	(1812,3150)(1812,3600)
\put(1812,3300){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault} $W^{[11]}$}}}
\path(2412,3600)(3012,3600)(3012,3150)
	(2412,3150)(2412,3600)
\put(2412,3300){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault} $W^{[21]}$}}}
\path(3012,3600)(3612,3600)(3612,3150)
	(3012,3150)(3012,3600)
\path(4212,3150)(3612,3150)(3612,3600)(4212,3600)
\path(912,2250)(87,2925)
\path(198.872,2872.230)(87.000,2925.000)(160.878,2825.793)
\path(912,2250)(687,2850)
\path(757.225,2748.174)(687.000,2850.000)(701.045,2727.107)
\path(912,2250)(3537,2925)
\path(3428.252,2866.060)(3537.000,2925.000)(3413.310,2924.170)
\dottedline{45}(987,2625)(1737,2625)
\put(3762,3300){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}  $\ldots$}}}
\put(612,2925){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(3012,2925){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(1212,2925){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(3612,2925){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}0}}}
\put(2412,2925){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(12,2925){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}0}}}
\put(1812,2925){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}0}}}
\put(537,2025){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}time in modulo 3}}}
\path(4812,3450)(7812,450)
\path(7705.934,513.640)(7812.000,450.000)(7748.360,556.066)
\path(4812,3450)(7812,3450)
\path(7692.000,3420.000)(7812.000,3450.000)(7692.000,3480.000)
\path(4812,450)(7812,450)
\path(7692.000,420.000)(7812.000,450.000)(7692.000,480.000)
\path(6282,4290)(6057,3840)
\path(6083.833,3960.748)(6057.000,3840.000)(6137.498,3933.915)
\path(7748.360,3343.934)(7812.000,3450.000)(7705.934,3386.360)
\path(7812,3450)(4812,450)
\put(6162,600){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(5637,1500){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(5787,2700){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}0}}}
\put(6012,3600){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}0}}}
\put(5637,4425){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}Propogation delay (modulo 3)}}}
\put(4362,375){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}Tx 2}}}
\put(7887,3375){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}Rx 1}}}
\put(7887,375){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}Rx 2}}}
\put(4362,3375){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}Tx 1}}}
\end{picture}
}


==> X2tx3rx.eepic <==
\setlength{\unitlength}{0.00045833in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6924,4089)(0,-10)
\put(312,3387){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$W^{[21]}$}}}
\put(312,3012){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$W^{[31]}$}}}
\put(312,3762){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$W^{[11]}$}}}
\put(237,1437){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$W^{[32]}$}}}
\put(237,1812){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$W^{[22]}$}}}
\put(237,2187){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$W^{[12]}$}}}
\path(2262,3462)(4962,3462)
\path(2262,1962)(4962,1962)
\path(2262,1962)(4962,462)
\path(2262,1962)(4962,3462)
\path(2262,3462)(4962,1962)
\path(2262,3462)(4962,462)
\path(12,2487)(1137,2487)(1137,1362)
	(12,1362)(12,2487)
\path(1287,1962)(1662,1962)
\path(1542.000,1932.000)(1662.000,1962.000)(1542.000,1992.000)
\path(1212,3462)(1587,3462)
\path(1467.000,3432.000)(1587.000,3462.000)(1467.000,3492.000)
\path(87,4062)(1212,4062)(1212,2937)
	(87,2937)(87,4062)
\path(5562,1962)(5937,1962)
\path(5817.000,1932.000)(5937.000,1962.000)(5817.000,1992.000)
\path(5562,3462)(5937,3462)
\path(5817.000,3432.000)(5937.000,3462.000)(5817.000,3492.000)
\path(5487,462)(5862,462)
\path(5742.000,432.000)(5862.000,462.000)(5742.000,492.000)
\path(5862,3762)(6837,3762)(6837,2937)
	(5862,2937)(5862,3762)
\path(5937,2337)(6912,2337)(6912,1512)
	(5937,1512)(5937,2337)
\path(5862,837)(6837,837)(6837,12)
	(5862,12)(5862,837)
\put(5037,3387){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$Y^{[1]}$}}}
\put(5037,1887){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$Y^{[2]}$}}}
\put(5037,387){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$Y^{[3]}$}}}
\put(1662,3387){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$X^{[1]}$}}}
\put(1662,1887){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$X^{[2]}$}}}
\put(6012,3537){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\widehat{W}^{[11]}$}}}
\put(6012,3162){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\widehat{W}^{[12]}$}}}
\put(6087,2037){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\widehat{W}^{[21]}$}}}
\put(6087,1737){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\widehat{W}^{[22]}$}}}
\put(6087,237){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\widehat{W}^{[31]}$}}}
\put(6087,537){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\widehat{W}^{[32]}$}}}
\end{picture}
}


==> Xactivepairs.eepic <==
\setlength{\unitlength}{0.00036667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(17990,5853)(0,-10)
\put(9087,4638){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$W^{[21]}$}}}
\put(9087,4263){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$W^{[31]}$}}}
\put(9087,5013){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$W^{[11]}$}}}
\put(237,4563){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$W^{[21]}$}}}
\put(237,4188){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$W^{[31]}$}}}
\put(237,4938){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$W^{[11]}$}}}
\dashline{60.000}(16887,2463)(14487,2463)(14487,3213)
\path(14517.000,3093.000)(14487.000,3213.000)(14457.000,3093.000)
\dashline{60.000}(14487,2463)(14487,1713)
\path(14457.000,1833.000)(14487.000,1713.000)(14517.000,1833.000)
\path(11037,4713)(13737,4713)
\path(11037,3213)(13737,4713)
\path(11037,4713)(13737,3213)
\path(11037,4713)(13737,1713)
\path(9987,4713)(10362,4713)
\path(10242.000,4683.000)(10362.000,4713.000)(10242.000,4743.000)
\path(8862,5313)(9987,5313)(9987,4188)
	(8862,4188)(8862,5313)
\path(14337,4713)(14712,4713)
\path(14592.000,4683.000)(14712.000,4713.000)(14592.000,4743.000)
\path(9987,3213)(10362,3213)
\path(10242.000,3183.000)(10362.000,3213.000)(10242.000,3243.000)
\path(14412,3213)(14787,3213)
\path(14667.000,3183.000)(14787.000,3213.000)(14667.000,3243.000)
\path(8937,3438)(9912,3438)(9912,2988)
	(8937,2988)(8937,3438)
\path(14337,1713)(14712,1713)
\path(14592.000,1683.000)(14712.000,1713.000)(14592.000,1743.000)
\path(13907,5609)(13757,4784)
\path(13748.950,4907.431)(13757.000,4784.000)(13807.982,4896.698)
\path(14787,3438)(15612,3438)(15612,3063)
	(14787,3063)(14787,3438)
\path(14712,5388)(15687,5388)(15687,3888)
	(14712,3888)(14712,5388)
\path(14712,1938)(15537,1938)(15537,1563)
	(14712,1563)(14712,1938)
\path(2187,4638)(4887,4638)
\path(2187,3138)(4887,3138)
\path(2187,3138)(4887,1638)
\path(2187,3138)(4887,4638)
\path(2187,4638)(4887,3138)
\path(2187,4638)(4887,1638)
\path(1137,4638)(1512,4638)
\path(1392.000,4608.000)(1512.000,4638.000)(1392.000,4668.000)
\path(12,5238)(1137,5238)(1137,4113)
	(12,4113)(12,5238)
\path(5487,4638)(5862,4638)
\path(5742.000,4608.000)(5862.000,4638.000)(5742.000,4668.000)
\path(1137,3138)(1512,3138)
\path(1392.000,3108.000)(1512.000,3138.000)(1392.000,3168.000)
\path(5562,3138)(5937,3138)
\path(5817.000,3108.000)(5937.000,3138.000)(5817.000,3168.000)
\path(87,3363)(1062,3363)(1062,2913)
	(87,2913)(87,3363)
\path(5487,1638)(5862,1638)
\path(5742.000,1608.000)(5862.000,1638.000)(5742.000,1668.000)
\path(5937,3363)(6762,3363)(6762,2988)
	(5937,2988)(5937,3363)
\path(5862,1863)(6687,1863)(6687,1488)
	(5862,1488)(5862,1863)
\path(5937,5013)(6762,5013)(6762,4188)
	(5937,4188)(5937,5013)
\put(17037,2388){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$W^{[12]}$}}}
\put(15462,2538){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}Genie}}}
\put(12012,63){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}               (b)}}}
\put(3012,63){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}               (a)}}}
\put(13812,4638){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$Y^{[1]}$}}}
\put(13812,3138){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$Y^{[2]}$}}}
\put(13812,1638){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$Y^{[3]}$}}}
\put(10437,4638){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$X^{[1]}$}}}
\put(10437,3138){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$X^{[2]}$}}}
\put(11412,738){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$W^{[22]}=\phi$}}}
\put(11412,1038){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$W^{[32]}=\phi$}}}
\put(9012,3138){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$W^{[12]}$}}}
\put(14862,4413){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$\widehat{W}^{[21]}$}}}
\put(14787,1638){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$\widehat{W}^{[31]}$}}}
\put(14862,3138){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$\widehat{W}^{[21]}$}}}
\put(14862,4113){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$\widehat{W}^{[31]}$}}}
\put(14862,5088){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$\widehat{W}^{[11]}$}}}
\put(13812,5688){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Reduce noise}}}
\put(4962,4563){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$Y^{[1]}$}}}
\put(4962,3063){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$Y^{[2]}$}}}
\put(4962,1563){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$Y^{[3]}$}}}
\put(1587,4563){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$X^{[1]}$}}}
\put(1587,3063){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$X^{[2]}$}}}
\put(2562,663){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$W^{[22]}=\phi$}}}
\put(2562,963){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$W^{[32]}=\phi$}}}
\put(162,3063){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$W^{[12]}$}}}
\put(6012,4713){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$\widehat{W}^{[11]}$}}}
\put(6012,4338){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$\widehat{W}^{[12]}$}}}
\put(5937,1563){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$\widehat{W}^{[31]}$}}}
\put(6012,3063){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$\widehat{W}^{[21]}$}}}
\put(14862,4788){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$\widehat{W}^{[12]}$}}}
\end{picture}
}


==> parallel_relay.eepic <==
\setlength{\unitlength}{0.00045833in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8337,5636)(0,-10)
\put(4387,3288){\ellipse{524}{4650}}
\path(600,4338)(975,4338)
\path(855.000,4308.000)(975.000,4338.000)(855.000,4368.000)
\path(1575,4338)(4350,5238)
\path(1650,2913)(4350,5238)
\path(4350,4863)(4425,4863)(4425,4788)
	(4350,4788)(4350,4863)
\path(4350,5313)(4425,5313)(4425,5238)
	(4350,5238)(4350,5313)
\path(4350,1413)(4425,1413)(4425,1338)
	(4350,1338)(4350,1413)
\path(1575,4338)(4350,4788)
\path(1650,2913)(4350,1338)
\path(1650,2913)(4350,4788)
\path(4350,1938)(4425,1938)(4425,1863)
	(4350,1863)(4350,1938)
\path(1650,2913)(4350,1863)
\path(1575,4338)(4350,1863)
\path(1575,4338)(4350,1338)
\path(1650,2913)(4425,2913)
\path(4425,2913)(7200,2913)
\path(1575,4338)(4350,4338)
\path(4425,4338)(7200,4338)
\path(4425,5238)(7200,4338)
\path(4425,4788)(7200,4338)
\path(4425,1863)(7200,4338)
\path(4425,1338)(7200,4338)
\path(4425,4788)(7200,2913)
\path(4425,5238)(7200,2913)
\path(4425,1863)(7200,2913)
\path(4425,1338)(7200,2913)
\path(675,2913)(1050,2913)
\path(930.000,2883.000)(1050.000,2913.000)(930.000,2943.000)
\path(5400,288)(4500,1038)
\path(4611.392,984.225)(4500.000,1038.000)(4572.981,938.131)
\path(7950,4338)(8325,4338)
\path(8205.000,4308.000)(8325.000,4338.000)(8205.000,4368.000)
\path(7875,2913)(8250,2913)
\path(8130.000,2883.000)(8250.000,2913.000)(8130.000,2943.000)
\thicklines
\dottedline{165}(4425,4713)(4425,2013)
\put(975,4263){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$X^{[1]}$}}}
\put(1125,2838){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$X^{[2]}$}}}
\put(75,2838){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$W^{[22]}$}}}
\put(7350,2838){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$Y^{[2]}$}}}
\put(7350,4263){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$Y^{[1]}$}}}
\put(4725,63){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$K$ distributed relays}}}
\put(8250,2838){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\widehat{W}^{[22]}$}}}
\put(8325,4263){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\widehat{W}^{[11]}$}}}
\put(0,4263){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$W^{[11]}$}}}
\end{picture}
}

